Testing Leptoquark/EFT in $\bar B \to D^{(*)} l\bar\nu$ at the LHC

We investigate the current LHC bounds on New Physics (NP) that contributes to $\bar B \to D^{(*)} l\bar\nu$ for $l = (e,\mu,\tau)$ by considering both leptoquark (LQ) models and an effective-field-theory (EFT) Hamiltonian. Experimental analyses from $l+\text{missing}$ searches with high $p_T$ are applied to evaluate the NP constraints with respect to the Wilson coefficients. A novel point of this work is to show difference between LQs and EFT for the applicable LHC bound. In particular, we find that the EFT description is not valid to search for LQs with the mass less than $\lesssim 10\,\text{TeV}$ at the LHC and leads to overestimated bounds. We also discuss future prospects of high luminosity LHC searches including the charge asymmetry of background and signal events. Finally, a combined summary for the flavor and LHC bounds is given, and then we see that in several NP scenarios the LHC constraints are comparable with the flavor ones.

==> (inline-ps-0) <==


%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

